Modular curves of prime-power level with infinitely many rational points

For each open subgroup $G$ of ${\rm GL}_2(\hat{\mathbb{Z}})$ containing $-I$ with full determinant, let $X_G/\mathbb{Q}$ denote the modular curve that loosely parametrizes elliptic curves whose Galois representation, which arises from the Galois action on its torsion points, has image contained in $G$. Up to conjugacy, we determine a complete list of the $248$ such groups $G$ of prime power level for which $X_G(\mathbb{Q})$ is infinite. For each $G$, we also construct explicit maps from each $X_G$ to the $j$-line. This list consists of $220$ modular curves of genus $0$ and $28$ modular curves of genus $1$. For each prime $\ell$, these results provide an explicit classification of the possible images of the $\ell$-adic Galois representations arising from elliptic curves over $\mathbb{Q}$ that is complete except for a finite set of exceptional $j$-invariants.

==> (inline-0) <==
\begin{tabular}{r@{\hskip 10pt}l@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 8pt}l@{\hskip 6pt}l@{\hskip 4pt}r}
\# & label & $i$ & $N$ & generators & map & sup\\\toprule
0&$\text{1A}^0\text{-1a}$ & $1$ & $1$ & & &\\
1&$\text{3A}^0\text{-3a}$ & $3$ & $3$ & $\smallmat{0}{1}{2}{0},\smallmat{1}{1}{1}{2},\smallmat{1}{0}{0}{2} $ & {\small $t^3$} & 0\\
2&$\text{3B}^0\text{-3a}$ & $4$ & $3$ & $\smallmat{0}{1}{2}{1},\smallmat{1}{2}{0}{2} $ & {\small $(t+3)^3(t+27)\, /\, t$} & 0\\
3&$\text{3C}^0\text{-3a}$ & $6$ & $3$ & $\smallmat{0}{1}{2}{0},\smallmat{1}{0}{0}{2} $ & {\small $(t-9)(t+3) \,/\, t$} & 1\\% $\text{3A}^0\text{-3a}$\\
4&$\text{3D}^0\text{-3a}$ & $12$ & $3$ & $\smallmat{2}{0}{0}{2},\smallmat{1}{0}{0}{2} $ & {\small $729 \,/\, (t^3-27)$} & 2\\% $\text{3B}^0\text{-3a}$
&&&&& {\small$-27(t-3)\,/\,(t^2+3t+9)$} & 3\\%$\text{3C}^0\text{-3a}$\\
5&$\text{9A}^0\text{-9a}$ & $9$ & $9$ & $\smallmat{0}{2}{4}{0},\smallmat{1}{1}{4}{5},\smallmat{1}{0}{0}{2} $ & {\small $t^3+9t-6$} & 1\\%$\text{3A}^0\text{-3a}$\\
6&$\text{9B}^0\text{-9a}$ & $12$ & $9$ & $\smallmat{1}{1}{0}{1},\smallmat{2}{0}{0}{5},\smallmat{1}{0}{0}{2} $ & {\small $t(t^2+9t+27)$} &2\\% $\text{3B}^0\text{-3a}$\\
7&$\text{9C}^0\text{-9a}$ & $12$ & $9$ & $\smallmat{2}{0}{0}{5},\smallmat{4}{2}{3}{4},\smallmat{1}{0}{0}{2} $ & {\small $t^3$} &2\\% $\text{3B}^0\text{-3a}$\\
8&$\text{9D}^0\text{-9a}$ & $18$ & $9$ & $\smallmat{2}{0}{0}{5},\smallmat{1}{3}{3}{1},\smallmat{0}{2}{4}{0},\smallmat{1}{0}{0}{2} $ & {\small $-27\, /\, t^3$} & 3\\% $\text{3C}^0\text{-3a}$
&&&&& {\small $(t^2-3)\,/\,t$} & 5\\%$\text{9A}^0\text{-9a}$\\
9&$\text{9E}^0\text{-9a}$ & $18$ & $9$ & $\smallmat{1}{3}{0}{1},\smallmat{2}{1}{1}{1},\smallmat{4}{2}{0}{5} $ & {\small $-9(t^3+3t^2-9t-3) / (8t^3)$} & 3\\% $\text{3C}^0\text{-3a}$\\
10&$\text{9F}^0\text{-9a}$ & $27$ & $9$ & $\smallmat{0}{2}{4}{1},\smallmat{4}{3}{5}{4},\smallmat{4}{5}{0}{5} $ & $\frac{3^7(t^2-1)^3(t^6+3t^5+6t^4+t^3-3t^2+12t+16)^3(2t^3+3t^2-3t-5)}{(t^3-3t-1)^9}$ & 0\\
11&$\text{9G}^0\text{-9a}$ & $27$ & $9$ & $\smallmat{0}{4}{2}{3},\smallmat{5}{1}{1}{4},\smallmat{5}{3}{0}{4} $ & $\frac{(t^3-9t-12)(9-3t^3)(5t^3+18t^2+18t+3)}{(t^3+3t^2-3)^3}$ &1\\% $\text{3A}^0\text{-3a}$\\
12&$\text{9H}^0\text{-9a}$ & $36$ & $9$ & $\smallmat{1}{3}{0}{1},\smallmat{5}{0}{3}{2},\smallmat{1}{0}{2}{2} $ & {\small $3(t^3+9) / t^3$} & 4\\%$\text{3D}^0\text{-3a}$
&&&&& {\small $3t\,/\,(2t^2-3t+6)$}& 9\\%$\text{9E}^0\text{-9a}$\\
13&$\text{9H}^0\text{-9b}$ & $36$ & $9$ & $\smallmat{1}{3}{0}{1},\smallmat{5}{0}{3}{2},\smallmat{2}{1}{0}{1} $ & {\small $3(t^3+9t^2-9t-9) \,/\, (t^3-9t^2-9t+9)$} & 4\\%$\text{3D}^0\text{-3a}$\\
14&$\text{9H}^0\text{-9c}$ & $36$ & $9$ & $\smallmat{1}{3}{0}{1},\smallmat{5}{0}{3}{2},\smallmat{4}{2}{0}{5} $ & {\small $-6(t^3-9t)\,/\,(t^3+9t^2-9t-9)$} &4\\%$\text{3D}^0\text{-3a}$\\
&&&&&  {\small $-(t^2+3) \,/\, (t^2+8t+3)$} & 9\\% $\text{9E}^0\text{-9a}$,\,
15&$\text{9I}^0\text{-9a}$ & $36$ & $9$ & $\smallmat{2}{1}{0}{5},\smallmat{1}{2}{3}{2} $ & {\small $-6(t^3-9t) \,/\, (t^3-3t^2-9t+3)$} & 6\\% $\text{9B}^0\text{-9a}$\\
16&$\text{9I}^0\text{-9b}$ & $36$ & $9$ & $\smallmat{2}{1}{0}{5},\smallmat{4}{0}{3}{5} $ & {\small $-3(t^3+9t^2-9t-9) \,/\, (t^3+3t^2-9t-3)$} & 6\\%$\text{9B}^0\text{-9a}$\\
17&$\text{9I}^0\text{-9c}$ & $36$ & $9$ & $\smallmat{2}{2}{0}{5},\smallmat{2}{2}{3}{1} $ & {\small $(t^3-6t^2+3t+1) \,/\, (t^2-t)$} & 6\\%$\text{9B}^0\text{-9a}$\\
18&$\text{9J}^0\text{-9a}$ & $36$ & $9$ & $\smallmat{1}{3}{0}{1},\smallmat{2}{2}{3}{8},\smallmat{1}{2}{0}{2} $ & {\small $(t^3-3t+1) \,/\, (t^2-t)$} &7\\% $\text{9C}^0\text{-9a}$\\
19&$\text{9J}^0\text{-9b}$ & $36$ & $9$ & $\smallmat{1}{3}{0}{1},\smallmat{2}{2}{3}{8},\smallmat{2}{1}{0}{1} $ & {\small $-18(t^2-1) \,/\, (t^3-3t^2-9t+3)$} &7\\% $\text{9C}^0\text{-9a}$\\
20&$\text{9J}^0\text{-9c}$ & $36$ & $9$ & $\smallmat{1}{3}{0}{1},\smallmat{5}{2}{3}{5},\smallmat{4}{0}{0}{5} $ & {\small $3(t^3+3t^2-9t-3) \,/\, (t^3-3t^2-9t+3)$} &7\\% $\text{9C}^0\text{-9a}$\\
21&$\text{27A}^0\text{-27a}$ & $36$ & $27$ & $\smallmat{1}{1}{0}{1},\smallmat{2}{1}{9}{5},\smallmat{1}{2}{3}{2} $ & {\small $t^3$} & 6\\%$\text{9B}^0\text{-9a}$\\
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip 10pt}l@{\hskip 8pt}r@{\hskip 8pt}r@{\hskip 8pt}l@{\hskip 8pt}l@{\hskip 8pt}l}
label & $i$ & $N$ & generators & map & supergroup\\\toprule
$\text{1A}^0\text{-1a}$ & $1$ & $1$ & & &\\
$\text{5A}^0\text{-5a}$ & $5$ & $5$ & $\smallmat{2}{1}{0}{3},\smallmat{1}{2}{2}{0},\smallmat{1}{1}{0}{2} $ & {\small $t^3(t^2+5t+40)$} & $\text{1A}^0\text{-1a}$\\
$\text{5B}^0\text{-5a}$ & $6$ & $5$ & $\smallmat{2}{0}{0}{3},\smallmat{1}{0}{1}{1},\smallmat{1}{0}{0}{2} $ & {\small $(t^2+10t+5)^3 \,/\, t$} & $\text{1A}^0\text{-1a}$\\
$\text{5C}^0\text{-5a}$ & $10$ & $5$ & $\smallmat{3}{1}{0}{2},\smallmat{1}{2}{2}{0},\smallmat{2}{2}{2}{1} $ & {\small $8000t^3(t+1)(t^2-5t+10)^3 \,/\, (t^2-5)^5$} & $\text{1A}^0\text{-1a}$\\
$\text{5D}^0\text{-5a}$ & $12$ & $5$ & $\smallmat{4}{0}{1}{4},\smallmat{1}{0}{0}{2} $ & {\small $125t \,/\, (t^2-11t-1)$} & $\text{5B}^0\text{-5a}$\\
$\text{5D}^0\text{-5b}$ & $12$ & $5$ & $\smallmat{4}{0}{1}{4},\smallmat{2}{0}{0}{1} $ & {\small $(t^2-11t-1) \,/\, t$} & $\text{5B}^0\text{-5a}$\\
$\text{5E}^0\text{-5a}$ & $15$ & $5$ & $\smallmat{2}{1}{0}{3},\smallmat{2}{0}{2}{3},\smallmat{1}{0}{2}{2} $ & {\small $(t+5)(t^2-5) \,/\, (t^2+5t+5)$} & $\text{5A}^0\text{-5a}$\\
$\text{5G}^0\text{-5a}$ & $30$ & $5$ & $\smallmat{3}{1}{0}{2},\smallmat{2}{1}{0}{1} $ & {\small $125\,/\,(t(t^4+5t^3+15t^2+25t+25))$} & $\text{5E}^0\text{-5a}$\\
&&&&{\small $(t^2+5) / t$} & $\text{5B}^0\text{-5a}$\\
$\text{5G}^0\text{-5b}$ & $30$ & $5$ & $\smallmat{3}{1}{0}{2},\smallmat{2}{1}{3}{3} $ & {\small $-t(t^2+5t+10)\,/\,(t^3+5t^2+10t+10)$} &$\text{5C}^0\text{-5a}$\\
&&&& {\small $-5(t^2+4t+5) / (t^2+5t+5)$} & $\text{5E}^0\text{-5a}$\\
$\text{5H}^0\text{-5a}$ & $60$ & $5$ & $\smallmat{4}{0}{0}{4},\smallmat{2}{0}{0}{1} $ & {\small $-1 \,/\, t^5$} & $\text{5D}^0\text{-5a}$\\
&&&& $\frac{-(t^4-2t^3+4t^2-3t+1)}{t(t^4+3t^3+4t^2+2t+1)}$ &$\text{5D}^0\text{-5b}$\\
&&&& {\small $5t\,/\,(t^2-t-1)$} &$\text{5G}^0\text{-5a}$\\
$\text{25A}^0\text{-25a}$ & $30$ & $25$ & $\smallmat{2}{2}{0}{13},\smallmat{4}{1}{3}{1},\smallmat{2}{3}{0}{6} $ & {\small $(t-1)(t^4+t^3+6t^2+6t+11)$} & $\text{5B}^0\text{-5a}$\\
$\text{25B}^0\text{-25a}$ & $60$ & $25$ & $\smallmat{9}{10}{0}{14},\smallmat{0}{7}{7}{2},\smallmat{2}{8}{0}{1} $ & {\small $-t^5$} & $\text{5D}^0\text{-5b}$\\
&&&& {\small $(1-t^2)\,/\,t$} & $\text{25A}^0\text{-25a}$\\
$\text{25B}^0\text{-25b}$ & $60$ & $25$ & $\smallmat{9}{10}{0}{14},\smallmat{0}{7}{7}{2},\smallmat{4}{1}{0}{7} $ & $\frac{-(t^4-2t^3+4t^2-3t+1)}{t(t^4+3t^3+4t^2+2t+1)}$  & $\text{5D}^0\text{-5a}$\\
&&&&{\small $(t^2+4t-1)\,/\, (t^2-t-1)$} & $\text{25A}^0\text{-25a}$\\
$\text{7B}^0\text{-7a}$ & $8$ & $7$ & $\smallmat{2}{0}{0}{4},\smallmat{3}{0}{1}{5},\smallmat{1}{0}{0}{3} $ & {\small $(t^2+5t+1)^3(t^2+13t+49)\,/\, t$} & $\text{1A}^0\text{-1a}$\\
$\text{7D}^0\text{-7a}$ & $21$ & $7$ & $\smallmat{0}{3}{2}{3},\smallmat{2}{4}{4}{5},\smallmat{3}{1}{0}{4} $ & $\frac{(2t-1)^3(t^2-t+2)^3(2t^2+5t+4)^3(5t^2+2t-4)^3}{(t^3+2t^2-t-1)^7}$ & $\text{1A}^0\text{-1a}$\\
$\text{7E}^0\text{-7a}$ & $24$ & $7$ & $\smallmat{6}{0}{1}{6},\smallmat{1}{0}{0}{3} $ & {\small $49(t^2-t)\,/\, (t^3-8t^2+5t+1)$} & $\text{7B}^0\text{-7a}$\\
$\text{7E}^0\text{-7b}$ & $24$ & $7$ & $\smallmat{6}{0}{1}{6},\smallmat{3}{0}{0}{1} $ & {\small $(t^3-8t^2+5t+1)\,/\, (t^2-t)$} & $\text{7B}^0\text{-7a}$\\
$\text{7E}^0\text{-7c}$ & $24$ & $7$ & $\smallmat{6}{0}{1}{6},\smallmat{3}{0}{0}{4} $ & {\small $-7(t^3-2t^2-t+1)\,/\, (t^3-t^2-2t+1)$} & $\text{7B}^0\text{-7a}$\\
$\text{7F}^0\text{-7a}$ & $28$ & $7$ & $\smallmat{3}{1}{4}{4},\smallmat{4}{4}{1}{3},\smallmat{3}{4}{0}{4} $ & $\frac{t(t+1)^3(t^2-5t+1)^3(t^2-5t+8)^3(t^4-5t^3+8t^2-7t+7)^3}{(t^3-4t^2+3t+1)^7}$ & $\text{1A}^0\text{-1a}$\\
$\text{13A}^0\text{-13a}$ & $14$ & $13$ & $\smallmat{2}{0}{0}{7},\smallmat{1}{0}{1}{1},\smallmat{1}{0}{0}{2} $ & {\small $(t^2+5t+13)(t^4+7t^3+20t^2+19t+1)^3\,/\, t$} & $\text{1A}^0\text{-1a}$\\
$\text{13B}^0\text{-13a}$ & $28$ & $13$ & $\smallmat{3}{0}{0}{9},\smallmat{4}{0}{1}{10},\smallmat{1}{0}{0}{2} $ & {\small $13t\,/\, (t^2-3t-1)$} & $\text{13A}^0\text{-13a}$\\
$\text{13B}^0\text{-13b}$ & $28$ & $13$ & $\smallmat{3}{0}{0}{9},\smallmat{4}{0}{1}{10},\smallmat{2}{0}{0}{1} $ & {\small $(t^2-3t-1)\,/\, t$} & $\text{13A}^0\text{-13a}$\\
$\text{13C}^0\text{-13a}$ & $42$ & $13$ & $\smallmat{5}{0}{0}{8},\smallmat{1}{0}{1}{1},\smallmat{1}{0}{0}{2} $ & {\small $13(t^2-t)\,/\, (t^3-4t^2+t+1)$} &  $\text{13A}^0\text{-13a}$\\
$\text{13C}^0\text{-13b}$ & $42$ & $13$ & $\smallmat{5}{0}{0}{8},\smallmat{1}{0}{1}{1},\smallmat{2}{0}{0}{1} $ & {\small $(t^3-4t^2+t+1)\,/\,(t^2-t)$} &  $\text{13A}^0\text{-13a}$\\
$\text{13C}^0\text{-13c}$ & $42$ & $13$ & $\smallmat{5}{0}{0}{8},\smallmat{1}{0}{1}{1},\smallmat{2}{0}{0}{3} $ & {\small $-(5t^3-7t^2-8t+5)\,/\, (t^3-4t^2+t+1)$} &  $\text{13A}^0\text{-13a}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hskip 7pt}r@{\hskip 7pt}r@{\hskip 10pt}l@{\hskip 7pt}l@{\hskip 7pt}l}
label & $i$ & $N$ & generators & map & supergroups\\\toprule
$\text{1A}^0\text{-1a}$ & $1$ & $1$ & & &\\
$\text{2A}^0\text{-2a}$ & $2$ & $2$ & $\smallmat{0}{1}{1}{1} $ & {\scriptsize $t^2+1728$} & $\text{1A}^0\text{-1a}$\\
$\text{2A}^0\text{-4a}$ & $2$ & $4$ & $\smallmat{1}{2}{0}{1},\smallmat{1}{1}{1}{2},\smallmat{1}{1}{0}{3} $ & {\scriptsize $-t^2+1728$} &$\text{1A}^0\text{-1a}$ \\
$\text{2A}^0\text{-8a}$ & $2$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{1}{1}{1}{2},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{5} $ & {\scriptsize $-2t^2+1728$} & $\text{1A}^0\text{-1a}$\\
$\text{2A}^0\text{-8b}$ & $2$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{1}{1}{1}{2},\smallmat{1}{1}{0}{3},\smallmat{1}{1}{0}{5} $ & {\scriptsize $2t^2+1728$} & $\text{1A}^0\text{-1a}$\\
$\text{2B}^0\text{-2a}$ & $3$ & $2$ & $\smallmat{0}{1}{1}{0} $ & {\scriptsize $(256-t)^3 / t^2$} & $\text{1A}^0\text{-1a}$\\
$\text{2C}^0\text{-2a}$ & $6$ & $2$ & $ $ & {\scriptsize $-t^2+64$} & $\text{2B}^0\text{-2a}$,\,$\text{2A}^0\text{-2a}$\\
$\text{2C}^0\text{-4a}$ & $6$ & $4$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{1}{0}{2}{1},\smallmat{1}{1}{0}{3} $ & {\scriptsize $64(t^2+1)$} & $\text{2B}^0\text{-2a}$,\,$\text{2A}^0\text{-4a}$\\
$\text{2C}^0\text{-8a}$ & $6$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{1}{0}{2}{1},\smallmat{1}{0}{0}{3},\smallmat{0}{1}{1}{0} $ & {\scriptsize $32(t^2+2)$} & $\text{2B}^0\text{-2a}$,\,$\text{2A}^0\text{-8a}$\\
$\text{2C}^0\text{-8b}$ & $6$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{1}{0}{2}{1},\smallmat{1}{1}{0}{3},\smallmat{1}{1}{0}{5} $ & {\scriptsize $-32(t^2-2)$} & $\text{2B}^0\text{-2a}$,\,$\text{2A}^0\text{-8b}$\\
$\text{4A}^0\text{-4a}$ & $4$ & $4$ & $\smallmat{1}{1}{1}{2},\smallmat{0}{1}{3}{0},\smallmat{1}{1}{0}{3} $ & {\scriptsize $4t^3(8-t)$} & $\text{1A}^0\text{-1a}$\\
$\text{4B}^0\text{-4a}$ & $6$ & $4$ & $\smallmat{3}{0}{0}{3},\smallmat{0}{1}{3}{2},\smallmat{1}{0}{0}{3} $ & {\scriptsize $256 / (t^2+4)$} & $\text{2B}^0\text{-2a}$\\
$\text{4B}^0\text{-4b}$ & $6$ & $4$ & $\smallmat{3}{0}{0}{3},\smallmat{0}{1}{3}{2},\smallmat{1}{2}{0}{3} $ & {\scriptsize $-4096 / (t^2+16t)$} & $\text{2B}^0\text{-2a}$\\
$\text{4B}^0\text{-8a}$ & $6$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{0}{3}{5}{2},\smallmat{1}{0}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $-512 / (t^2-8)$} & $\text{2B}^0\text{-2a}$\\
$\text{4B}^0\text{-8b}$ & $6$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{0}{3}{5}{2},\smallmat{1}{2}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $512 / (t^2+8)$} & $\text{2B}^0\text{-2a}$\\
$\text{4C}^0\text{-4a}$ & $6$ & $4$ & $\smallmat{1}{2}{2}{1},\smallmat{0}{1}{3}{0},\smallmat{1}{0}{0}{3} $ & {\scriptsize $t^2$} & $\text{2B}^0\text{-2a}$\\
$\text{4C}^0\text{-4b}$ & $6$ & $4$ & $\smallmat{1}{2}{2}{1},\smallmat{0}{1}{3}{0},\smallmat{1}{2}{0}{3} $ & {\scriptsize $-t^2$} & $\text{2B}^0\text{-2a}$\\
$\text{4C}^0\text{-8a}$ & $6$ & $8$ & $\smallmat{1}{4}{0}{1},\smallmat{2}{1}{3}{2},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $-128t^2$} & $\text{2B}^0\text{-2a}$\\
$\text{4C}^0\text{-8b}$ & $6$ & $8$ & $\smallmat{1}{4}{0}{1},\smallmat{2}{1}{3}{2},\smallmat{0}{3}{5}{0},\smallmat{1}{2}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $128t^2$} & $\text{2B}^0\text{-2a}$\\
$\text{4D}^0\text{-4a}$ & $8$ & $4$ & $\smallmat{2}{1}{1}{3},\smallmat{1}{1}{0}{3} $ & {\scriptsize $-(t^2+2t-2) / t$} & $\text{4A}^0\text{-4a}$,\,$\text{2A}^0\text{-4a}$\\
$\text{4D}^0\text{-8a}$ & $8$ & $8$ & $\smallmat{1}{4}{0}{1},\smallmat{2}{1}{5}{3},\smallmat{3}{3}{0}{5},\smallmat{0}{1}{3}{0} $ & {\scriptsize $(t^2+4t-2) / (4-2t^2)$} & $\text{4A}^0\text{-4a}$,\,$\text{2A}^0\text{-8a}$\\
$\text{4E}^0\text{-4a}$ & $12$ & $4$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{2}{2}{1},\smallmat{0}{1}{1}{0} $ & {\scriptsize $(t^2-1) / (2t)$} & $\text{2C}^0\text{-4a}$,\,$\text{4C}^0\text{-4a}$,\,$\text{4B}^0\text{-4b}$\\
$\text{4E}^0\text{-4b}$ & $12$ & $4$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{2}{2}{1},\smallmat{1}{0}{0}{3} $ & {\scriptsize $8(2t^2+1)$} & $\text{2C}^0\text{-2a}$,\,$\text{4B}^0\text{-4a}$,\,$\text{4C}^0\text{-4a}$\\
$\text{4E}^0\text{-4c}$ & $12$ & $4$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{2}{2}{1},\smallmat{1}{2}{0}{3} $ & {\scriptsize $4(t^2+1) / t$} & $\text{2C}^0\text{-2a}$,\,$\text{4C}^0\text{-4b}$,\,$\text{4B}^0\text{-4b}$\\
$\text{4E}^0\text{-8a}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{2}{2}{5},\smallmat{1}{0}{0}{3},\smallmat{0}{1}{1}{0} $ & {\scriptsize $4t / (t^2-2)$} & $\text{2C}^0\text{-8a}$,\,$\text{4B}^0\text{-8a}$,\,$\text{4C}^0\text{-4a}$\\
$\text{4E}^0\text{-8b}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{2}{2}{5},\smallmat{1}{0}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $8(t^2-1)$} & $\text{2C}^0\text{-2a}$,\,$\text{4B}^0\text{-8a}$,\,$\text{4C}^0\text{-8a}$\\
$\text{4E}^0\text{-8c}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{2}{2}{5},\smallmat{1}{2}{0}{3},\smallmat{0}{1}{1}{0} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{2C}^0\text{-8a}$,\,$\text{4C}^0\text{-8b}$,\,$\text{4B}^0\text{-4b}$\\
$\text{4E}^0\text{-8d}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{2}{2}{5},\smallmat{1}{2}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $8(t^2+1)$} & $\text{2C}^0\text{-2a}$,\,$\text{4B}^0\text{-8b}$,\,$\text{4C}^0\text{-8b}$\\
$\text{4E}^0\text{-8e}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{2}{2}{5},\smallmat{1}{2}{0}{5},\smallmat{0}{1}{1}{0} $ & {\scriptsize $(t^2+1) / (t^2-2t-1)$} & $\text{4C}^0\text{-8b}$,\,$\text{4B}^0\text{-8a}$,\,$\text{2C}^0\text{-4a}$\\
$\text{4E}^0\text{-8f}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{2}{2}{5},\smallmat{3}{0}{0}{5},\smallmat{0}{1}{3}{2} $ & {\scriptsize $(t^2+2t-1) / (t^2+1)$} & $\text{2C}^0\text{-8b}$,\,$\text{4C}^0\text{-8b}$,\,$\text{4B}^0\text{-4a}$\\
$\text{4E}^0\text{-8g}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{2}{2}{5},\smallmat{3}{0}{0}{5},\smallmat{2}{1}{1}{2} $ & {\scriptsize $4t / (t^2+2)$} & $\text{2C}^0\text{-8b}$,\,$\text{4B}^0\text{-8b}$,\,$\text{4C}^0\text{-4a}$\\
$\text{4E}^0\text{-8h}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{2}{2}{5},\smallmat{3}{2}{0}{5},\smallmat{0}{1}{3}{0} $ & {\scriptsize $2(t^2+1) / (t^2+2t-1)$} & $\text{2C}^0\text{-8b}$,\,$\text{4B}^0\text{-8a}$,\,$\text{4C}^0\text{-4b}$\\
$\text{4E}^0\text{-8i}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{2}{2}{5},\smallmat{3}{2}{0}{5},\smallmat{2}{1}{1}{2} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{2C}^0\text{-8b}$,\,$\text{4C}^0\text{-8a}$,\,$\text{4B}^0\text{-4b}$\\
$\text{4F}^0\text{-4a}$ & $12$ & $4$ & $\smallmat{0}{1}{3}{0},\smallmat{1}{0}{0}{3} $ & {\scriptsize $8(t^2-1)$} & $\text{4C}^0\text{-4a}$\\
$\text{4F}^0\text{-4b}$ & $12$ & $4$ & $\smallmat{0}{1}{3}{0},\smallmat{2}{1}{1}{2} $ & {\scriptsize $8(t^2+1)$} & $\text{4C}^0\text{-4a}$,\,$\text{4A}^0\text{-4a}$\\
$\text{4F}^0\text{-8a}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{3},\smallmat{1}{2}{2}{1} $ & {\scriptsize $4(t^2+2)$} & $\text{4C}^0\text{-4a}$\\
$\text{4F}^0\text{-8b}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{0}{0}{5},\smallmat{1}{2}{2}{1} $ & {\scriptsize $4(t^2-2)$} & $\text{4C}^0\text{-4a}$\\
$\text{4G}^0\text{-16a}$ & $24$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{0}{11},\smallmat{1}{0}{4}{1},\smallmat{1}{1}{0}{5},\smallmat{1}{5}{2}{5} $ & {\scriptsize $(1-t^2) / (2t)$} & $\text{4E}^0\text{-8f}$\\
$\text{4G}^0\text{-4a}$ & $24$ & $4$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{0}{0}{3} $ & {\scriptsize $1 / 4t^2$} & $\text{4E}^0\text{-4c}$,\,$\text{4E}^0\text{-4b}$,\,$\text{4F}^0\text{-4a}$\\
$\text{4G}^0\text{-4b}$ & $24$ & $4$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{3}{0}{3} $ & {\scriptsize $t^2 / 2$} & $\text{4E}^0\text{-4a}$,\,$\text{4F}^0\text{-4a}$,\,$\text{4F}^0\text{-4b}$,\,$\text{4D}^0\text{-4a}$\\
$\text{4G}^0\text{-8a}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{4}{1},\smallmat{0}{1}{3}{0},\smallmat{2}{1}{5}{2} $ & {\scriptsize $4t / (t^2-2)$} & $\text{4F}^0\text{-4b}$,\,$\text{4E}^0\text{-8a}$,\,$\text{4F}^0\text{-8b}$,\,$\text{4D}^0\text{-8a}$\\
$\text{4G}^0\text{-8b}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{4}{1},\smallmat{1}{0}{0}{3},\smallmat{0}{1}{1}{0} $ & {\scriptsize $2(t^2+2t+2) / (t^2-2)$} & $\text{4F}^0\text{-4a}$,\,$\text{4F}^0\text{-8a}$,\,$\text{4E}^0\text{-8a}$\\
$\text{4G}^0\text{-8c}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{4}{1},\smallmat{1}{0}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $t^2 / 2$} & $\text{4E}^0\text{-4c}$,\,$\text{4E}^0\text{-8b}$,\,$\text{4E}^0\text{-8d}$\\
$\text{4G}^0\text{-8d}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{4}{1},\smallmat{1}{2}{0}{5},\smallmat{3}{0}{2}{5} $ & {\scriptsize $2(t^2-1) / (t^2+1)$} & $\text{4F}^0\text{-8b}$,\,$\text{4E}^0\text{-8b}$,\,$\text{4E}^0\text{-4b}$\\
$\text{4G}^0\text{-8e}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{4}{1},\smallmat{1}{3}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $t^2$} & $\text{4E}^0\text{-4a}$,\,$\text{4F}^0\text{-8a}$,\,$\text{4F}^0\text{-8b}$\\
$\text{4G}^0\text{-8f}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{0}{1},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{4}{1},\smallmat{1}{3}{0}{3},\smallmat{1}{3}{2}{3} $ & {\scriptsize $4t / (t^2+2)$} & $\text{4F}^0\text{-4a}$,\,$\text{4E}^0\text{-8g}$,\,$\text{4F}^0\text{-8b}$\\
\bottomrule
\end{tabular}
\end{center}

\begin{center}
\setlength{\extrarowheight}{0.8pt}
\fontsize{9.25pt}{9.25pt}
\begin{tabular}{l@{\hskip 8pt}r@{\hskip 8pt}r@{\hskip 10pt}l@{\hskip 8pt}l@{\hskip 8pt}l}
label & $i$ & $N$ & generators & map & supergroups\\\toprule
$\text{8B}^0\text{-8a}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{0}{3}{5}{0},\smallmat{1}{2}{2}{5},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $16t^2$} & $\text{4C}^0\text{-4a}$\\
$\text{8B}^0\text{-8b}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{0}{3}{5}{0},\smallmat{1}{2}{2}{5},\smallmat{1}{0}{0}{3},\smallmat{1}{4}{0}{5} $ & {\scriptsize $32t^2$} & $\text{4C}^0\text{-4a}$\\
$\text{8B}^0\text{-8c}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{0}{3}{5}{0},\smallmat{1}{2}{2}{5},\smallmat{3}{2}{0}{1},\smallmat{1}{0}{0}{5} $ & {\scriptsize $32t^2$} & $\text{4C}^0\text{-4b}$\\
$\text{8B}^0\text{-8d}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{0}{3}{5}{0},\smallmat{1}{2}{2}{5},\smallmat{3}{2}{0}{1},\smallmat{1}{4}{0}{5} $ & {\scriptsize $16t^2$} & $\text{4C}^0\text{-4b}$\\
$\text{8C}^0\text{-8a}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{0}{3}{5}{2},\smallmat{1}{2}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $-8t^2$} & $\text{4B}^0\text{-4b}$\\
$\text{8C}^0\text{-8b}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{0}{3}{5}{2},\smallmat{1}{2}{0}{3},\smallmat{1}{4}{0}{5} $ & {\scriptsize $-4(t^2+4)$} & $\text{4B}^0\text{-4b}$\\
$\text{8C}^0\text{-8c}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{0}{3}{5}{2},\smallmat{3}{2}{0}{1},\smallmat{1}{0}{0}{5} $ & {\scriptsize $-8(t^2+2)$} & $\text{4B}^0\text{-4b}$\\
$\text{8C}^0\text{-8d}$ & $12$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{0}{3}{5}{2},\smallmat{3}{2}{0}{1},\smallmat{1}{4}{0}{5} $ & {\scriptsize $-t^2$} & $\text{4B}^0\text{-4b}$\\
$\text{8D}^0\text{-8a}$ & $12$ & $8$ & $\smallmat{2}{1}{3}{2},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $16 / (t^2-2)$} & $\text{4C}^0\text{-4a}$\\
$\text{8D}^0\text{-8b}$ & $12$ & $8$ & $\smallmat{2}{1}{3}{2},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{3},\smallmat{1}{4}{0}{5} $ & {\scriptsize $32 / (t^2+4)$} & $\text{4C}^0\text{-4a}$\\
$\text{8D}^0\text{-8c}$ & $12$ & $8$ & $\smallmat{2}{1}{3}{2},\smallmat{0}{3}{5}{0},\smallmat{1}{4}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $16 / (t^2+2)$} & $\text{4C}^0\text{-4a}$\\
$\text{8D}^0\text{-8d}$ & $12$ & $8$ & $\smallmat{2}{1}{3}{2},\smallmat{0}{3}{5}{0},\smallmat{1}{4}{0}{3},\smallmat{1}{4}{0}{5} $ & {\scriptsize $32 / (t^2-4)$} & $\text{4C}^0\text{-4a}$\\
$\text{8E}^0\text{-16a}$ & $16$ & $16$ & $\smallmat{3}{4}{0}{11},\smallmat{2}{3}{3}{5},\smallmat{3}{3}{0}{5},\smallmat{0}{1}{3}{0} $ & {\scriptsize $-4t / (t^2+2)$} & $\text{4D}^0\text{-8a}$\\
$\text{8E}^0\text{-16b}$ & $16$ & $16$ & $\smallmat{3}{4}{0}{11},\smallmat{2}{3}{3}{5},\smallmat{3}{3}{0}{5},\smallmat{0}{3}{1}{0} $ & {\scriptsize $-2(t^2-2t+2) / (t^2-4t+2)$} & $\text{4D}^0\text{-8a}$\\
$\text{8F}^0\text{-8a}$ & $16$ & $8$ & $\smallmat{1}{1}{1}{2},\smallmat{0}{3}{5}{0},\smallmat{3}{3}{0}{5},\smallmat{2}{1}{1}{3} $ & {\scriptsize $8(t^4-4t^2-8t-4) / (t^2-2)^2$} & $\text{4A}^0\text{-4a}$\\
$\text{8G}^0\text{-16a}$ & $24$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{0}{11},\smallmat{1}{0}{8}{1},\smallmat{3}{1}{0}{5},\smallmat{1}{2}{2}{1} $ & {\scriptsize $(1-t^2) / (2t)$} & $\text{4E}^0\text{-8e}$\\
$\text{8G}^0\text{-8a}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $(t^2-1) / t$} & $\text{8C}^0\text{-8b}$,\,$\text{8C}^0\text{-8d}$,\,$\text{4E}^0\text{-4c}$\\
$\text{8G}^0\text{-8b}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{4}{5} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{8C}^0\text{-8a}$,\,$\text{8C}^0\text{-8c}$,\,$\text{4E}^0\text{-4c}$\\
$\text{8G}^0\text{-8c}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{5} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{4E}^0\text{-8c}$,\,$\text{8C}^0\text{-8a}$,\,$\text{8C}^0\text{-8d}$\\
$\text{8G}^0\text{-8d}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{0}{5},\smallmat{3}{0}{2}{1} $ & {\scriptsize $t^2 / 2$} & $\text{4E}^0\text{-4b}$,\,$\text{8D}^0\text{-8d}$,\,$\text{8D}^0\text{-8b}$\\
$\text{8G}^0\text{-8e}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{1}{0}{2}{3},\smallmat{3}{2}{2}{1} $ & {\scriptsize $t^2$} & $\text{4E}^0\text{-4b}$,\,$\text{8D}^0\text{-8a}$,\,$\text{8D}^0\text{-8c}$\\
$\text{8G}^0\text{-8f}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{1}{1}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $(t^2-1) / (2t)$} & $\text{4E}^0\text{-4a}$,\,$\text{8C}^0\text{-8d}$,\,$\text{8D}^0\text{-8d}$\\
$\text{8G}^0\text{-8g}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{1}{1}{0}{3},\smallmat{1}{1}{4}{1} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{4E}^0\text{-8i}$,\,$\text{8C}^0\text{-8c}$,\,$\text{8C}^0\text{-8d}$\\
$\text{8G}^0\text{-8h}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{1}{1}{0}{3},\smallmat{3}{2}{2}{1} $ & {\scriptsize $2(t^2+1) / (t^2+2t-1)$} & $\text{4E}^0\text{-8g}$,\,$\text{8D}^0\text{-8d}$,\,$\text{8D}^0\text{-8c}$\\
$\text{8G}^0\text{-8i}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{1}{3}{2}{3},\smallmat{3}{2}{2}{1} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{4E}^0\text{-8g}$,\,$\text{8D}^0\text{-8b}$,\,$\text{8D}^0\text{-8a}$\\
$\text{8G}^0\text{-8j}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{3}{0}{0}{5},\smallmat{1}{1}{4}{1} $ & {\scriptsize $2(t^2+1) / (t^2-2t-1)$} & $\text{4E}^0\text{-8i}$,\,$\text{8C}^0\text{-8a}$,\,$\text{8C}^0\text{-8b}$\\
$\text{8G}^0\text{-8k}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{3}{1}{0}{5},\smallmat{1}{0}{4}{5} $ & {\scriptsize $2(t^2-1) / (t^2+1)$} & $\text{8D}^0\text{-8a}$,\,$\text{8C}^0\text{-8a}$,\,$\text{4E}^0\text{-4a}$\\
$\text{8G}^0\text{-8l}$ & $24$ & $8$ & $\smallmat{1}{2}{0}{1},\smallmat{3}{0}{0}{3},\smallmat{5}{0}{0}{5},\smallmat{3}{1}{0}{5},\smallmat{3}{0}{2}{1} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{4E}^0\text{-8a}$,\,$\text{8D}^0\text{-8d}$,\,$\text{8D}^0\text{-8a}$\\
$\text{8H}^0\text{-8a}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $2t / (t^2-2)$} & $\text{8B}^0\text{-8a}$,\,$\text{8D}^0\text{-8a}$,\,$\text{4F}^0\text{-4a}$\\
$\text{8H}^0\text{-8b}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{3},\smallmat{1}{2}{2}{3} $ & {\scriptsize $4t / (t^2-2)$} & $\text{4F}^0\text{-8a}$,\,$\text{8D}^0\text{-8a}$,\,$\text{8B}^0\text{-8b}$\\
$\text{8H}^0\text{-8c}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{3},\smallmat{1}{4}{0}{5} $ & {\scriptsize $t / (t^2+1)$} & $\text{8B}^0\text{-8b}$,\,$\text{8D}^0\text{-8b}$,\,$\text{4F}^0\text{-4a}$\\
$\text{8H}^0\text{-8d}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{5},\smallmat{1}{2}{2}{3} $ & {\scriptsize $(t^2+1) / (t^2+2t-1)$} & $\text{8B}^0\text{-8a}$,\,$\text{8D}^0\text{-8a}$,\,$\text{4F}^0\text{-4b}$\\
$\text{8H}^0\text{-8e}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{4}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $2t / (t^2+2)$} & $\text{8B}^0\text{-8a}$,\,$\text{8D}^0\text{-8c}$,\,$\text{4F}^0\text{-4a}$\\
$\text{8H}^0\text{-8f}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{4}{0}{3},\smallmat{1}{2}{2}{1} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{4F}^0\text{-8a}$,\,$\text{8B}^0\text{-8a}$,\,$\text{8D}^0\text{-8d}$\\
$\text{8H}^0\text{-8g}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{4}{0}{3},\smallmat{1}{4}{0}{5} $ & {\scriptsize $t / (t^2-1)$} & $\text{8B}^0\text{-8b}$,\,$\text{8D}^0\text{-8d}$,\,$\text{4F}^0\text{-4a}$\\
$\text{8H}^0\text{-8h}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{4}{0}{5},\smallmat{2}{1}{1}{2} $ & {\scriptsize $(t^2-1) / (2t)$} & $\text{4F}^0\text{-4b}$,\,$\text{8B}^0\text{-8b}$,\,$\text{8D}^0\text{-8d}$\\
$\text{8H}^0\text{-8i}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{0}{0}{5},\smallmat{1}{2}{2}{1} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{4F}^0\text{-8b}$,\,$\text{8B}^0\text{-8a}$,\,$\text{8D}^0\text{-8d}$\\
$\text{8H}^0\text{-8j}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{0}{0}{5},\smallmat{2}{3}{5}{2} $ & {\scriptsize $2(t^2+1) / (t^2+2t-1)$} & $\text{4F}^0\text{-8b}$,\,$\text{8D}^0\text{-8a}$,\,$\text{8B}^0\text{-8b}$\\
$\text{8H}^0\text{-8k}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{4}{0}{5},\smallmat{1}{2}{2}{1} $ & {\scriptsize $(t^2+2t-1) / (t^2+1)$} & $\text{4F}^0\text{-8b}$,\,$\text{8B}^0\text{-8a}$,\,$\text{8D}^0\text{-8b}$\\
$\text{8H}^0\text{-8l}$ & $24$ & $8$ & $\smallmat{3}{0}{0}{3},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{4}{0}{5},\smallmat{2}{1}{1}{2} $ & {\scriptsize $4t / (t^2+2)$} & $\text{4F}^0\text{-8b}$,\,$\text{8D}^0\text{-8c}$,\,$\text{8B}^0\text{-8b}$\\
$\text{8I}^0\text{-8a}$ & $24$ & $8$ & $\smallmat{7}{0}{0}{7},\smallmat{0}{3}{5}{2},\smallmat{1}{4}{0}{5},\smallmat{1}{6}{0}{3} $ & {\scriptsize $4t^2 / (t^2-2)$} & $\text{8C}^0\text{-8d}$\\
$\text{8I}^0\text{-8b}$ & $24$ & $8$ & $\smallmat{7}{0}{0}{7},\smallmat{0}{3}{5}{2},\smallmat{3}{2}{0}{1},\smallmat{1}{4}{0}{5} $ & {\scriptsize $4t^2 / (t^2+2)$} & $\text{8C}^0\text{-8d}$\\
$\text{8I}^0\text{-8c}$ & $24$ & $8$ & $\smallmat{7}{0}{0}{7},\smallmat{0}{3}{5}{2},\smallmat{3}{2}{0}{1},\smallmat{5}{4}{0}{1} $ & {\scriptsize $4 / (t^2-1)$} & $\text{8C}^0\text{-8d}$\\
$\text{8I}^0\text{-8d}$ & $24$ & $8$ & $\smallmat{7}{0}{0}{7},\smallmat{0}{3}{5}{2},\smallmat{5}{2}{0}{3},\smallmat{5}{4}{0}{1} $ & {\scriptsize $4 / (t^2+1)$} & $\text{8C}^0\text{-8d}$\\
\bottomrule
\end{tabular}
\end{center}

\begin{center}
\setlength{\extrarowheight}{1.4pt}
\fontsize{9.25pt}{9.25pt}
\begin{tabular}{l@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 10pt}l@{\hskip 6pt}l@{\hskip 6pt}l}
label & $i$ & $N$ & generators & map & supergroups\\\toprule
$\text{8J}^0\text{-8a}$ & $24$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{2}{4}{1},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $(t^2+2) / t^2$} & $\text{4E}^0\text{-4c}$\\
$\text{8J}^0\text{-8b}$ & $24$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{2}{4}{1},\smallmat{1}{0}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $t^2-1$} & $\text{4E}^0\text{-4c}$\\
$\text{8J}^0\text{-8c}$ & $24$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{2}{4}{1},\smallmat{1}{2}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $t^2 / (t^2-2)$} & $\text{4E}^0\text{-4c}$\\
$\text{8J}^0\text{-8d}$ & $24$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{2}{4}{1},\smallmat{1}{2}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $t^2+1$} & $\text{4E}^0\text{-4c}$\\
$\text{8K}^0\text{-16a}$ & $24$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{0}{3}{5}{0},\smallmat{3}{0}{0}{5},\smallmat{1}{2}{2}{1} $ & {\scriptsize $(t^2+4) / 2$} & $\text{4F}^0\text{-8b}$\\
$\text{8K}^0\text{-16b}$ & $24$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{0}{3}{5}{0},\smallmat{7}{0}{0}{9},\smallmat{1}{2}{2}{1} $ & {\scriptsize $(t^2-4) / 2$} & $\text{4F}^0\text{-8b}$\\
$\text{8K}^0\text{-16c}$ & $24$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{2}{3}{1}{2},\smallmat{3}{0}{0}{5},\smallmat{1}{2}{2}{1} $ & {\scriptsize $t^2+2$} & $\text{4F}^0\text{-8b}$\\
$\text{8K}^0\text{-16d}$ & $24$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{2}{3}{1}{2},\smallmat{7}{0}{0}{9},\smallmat{1}{2}{2}{1} $ & {\scriptsize $t^2-2$} & $\text{4F}^0\text{-8b}$\\
$\text{8L}^0\text{-8a}$ & $24$ & $8$ & $\smallmat{0}{3}{5}{0},\smallmat{5}{2}{2}{1},\smallmat{1}{2}{0}{3},\smallmat{1}{4}{0}{5} $ & {\scriptsize $(t^2-2t-1) / (4t)$} & $\text{8B}^0\text{-8d}$\\
$\text{8L}^0\text{-8b}$ & $24$ & $8$ & $\smallmat{0}{3}{5}{0},\smallmat{5}{2}{2}{1},\smallmat{5}{4}{0}{1},\smallmat{3}{6}{0}{1} $ & {\scriptsize $2t / (t^2-2t-1)$} & $\text{8B}^0\text{-8d}$\\
$\text{8N}^0\text{-16a}$ & $48$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{1}{0}{4}{1},\smallmat{0}{1}{1}{0},\smallmat{2}{3}{5}{6} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{4G}^0\text{-8a}$,\,$\text{8K}^0\text{-16a}$,\,$\text{8K}^0\text{-16d}$\\
$\text{8N}^0\text{-16b}$ & $48$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{1}{0}{4}{1},\smallmat{0}{1}{5}{0},\smallmat{2}{5}{1}{2} $ & {\scriptsize $t^2 / 2$} & $\text{4G}^0\text{-8e}$,\,$\text{8K}^0\text{-16a}$,\,$\text{8K}^0\text{-16b}$\\
$\text{8N}^0\text{-16c}$ & $48$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{1}{0}{4}{1},\smallmat{1}{2}{2}{1},\smallmat{0}{5}{1}{0} $ & {\scriptsize $4t / (t^2-1)$} & $\text{8K}^0\text{-16c}$,\,$\text{4G}^0\text{-8e}$,\,$\text{8K}^0\text{-16d}$\\
$\text{8N}^0\text{-16d}$ & $48$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{1}{0}{4}{1},\smallmat{3}{2}{2}{5},\smallmat{2}{3}{5}{6} $ & {\scriptsize $2(t^2+1) / (t^2-2t-1)$} & $\text{4G}^0\text{-8a}$,\,$\text{8K}^0\text{-16b}$,\,$\text{8K}^0\text{-16c}$\\
$\text{8N}^0\text{-16e}$ & $48$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{1}{0}{4}{1},\smallmat{7}{0}{0}{9},\smallmat{1}{2}{2}{1} $ & {\scriptsize $(t^2-1) / (2t)$} & $\text{4G}^0\text{-8d}$,\,$\text{8K}^0\text{-16d}$,\,$\text{8K}^0\text{-16b}$\\
$\text{8N}^0\text{-16f}$ & $48$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{1}{0}{4}{1},\smallmat{7}{0}{0}{9},\smallmat{2}{1}{1}{6} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{4G}^0\text{-8f}$,\,$\text{8K}^0\text{-16b}$,\,$\text{8K}^0\text{-16d}$\\
$\text{8N}^0\text{-32a}$ & $48$ & $32$ & $\smallmat{1}{4}{0}{1},\smallmat{15}{0}{0}{15},\smallmat{7}{0}{0}{23},\smallmat{1}{0}{4}{1},\smallmat{3}{0}{0}{5},\smallmat{2}{3}{1}{0} $ & {\scriptsize $(1-2t-t^2) / (t^2-2t-1)$} & $\text{4G}^0\text{-16a}$\\
$\text{8N}^0\text{-8a}$ & $48$ & $8$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{1}{0}{4}{1},\smallmat{1}{2}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $t^2$} & $\text{4G}^0\text{-4a}$,\,$\text{8J}^0\text{-8a}$,\,$\text{8J}^0\text{-8c}$\\
$\text{8N}^0\text{-8b}$ & $48$ & $8$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{1}{0}{4}{1},\smallmat{1}{2}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{4G}^0\text{-8c}$,\,$\text{8J}^0\text{-8c}$,\,$\text{8J}^0\text{-8b}$\\
$\text{8N}^0\text{-8c}$ & $48$ & $8$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{1}{0}{4}{1},\smallmat{1}{2}{0}{3},\smallmat{3}{2}{0}{5} $ & {\scriptsize $(t^2+1) / t$} & $\text{4G}^0\text{-4a}$,\,$\text{8J}^0\text{-8d}$,\,$\text{8J}^0\text{-8b}$\\
$\text{8N}^0\text{-8d}$ & $48$ & $8$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{1}{0}{4}{1},\smallmat{3}{0}{0}{1},\smallmat{1}{0}{2}{5} $ & {\scriptsize $2(t^2+1) / (t^2+2t-1)$} & $\text{4G}^0\text{-8c}$,\,$\text{8J}^0\text{-8c}$,\,$\text{8J}^0\text{-8d}$\\
$\text{8N}^0\text{-8e}$ & $48$ & $8$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{1}{0}{4}{1},\smallmat{3}{0}{0}{1},\smallmat{1}{2}{0}{5} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{4G}^0\text{-8c}$,\,$\text{8J}^0\text{-8a}$,\,$\text{8J}^0\text{-8b}$\\
$\text{8N}^0\text{-8f}$ & $48$ & $8$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{1}{0}{4}{1},\smallmat{3}{0}{0}{1},\smallmat{5}{0}{0}{1} $ & {\scriptsize $(t^2-1) / t$} & $\text{4G}^0\text{-4a}$,\,$\text{8J}^0\text{-8b}$,\,$\text{8J}^0\text{-8c}$\\
$\text{8O}^0\text{-16a}$ & $48$ & $16$ & $\smallmat{1}{4}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{2}{0}{11},\smallmat{1}{0}{8}{1},\smallmat{1}{3}{0}{5},\smallmat{5}{1}{4}{3} $ & {\scriptsize $(1-t^2) / (2t)$} & $\text{8G}^0\text{-8j}$\\
$\text{8O}^0\text{-8a}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{4}{5} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{8G}^0\text{-8b}$,\,$\text{8J}^0\text{-8b}$,\,$\text{8J}^0\text{-8c}$\\
$\text{8O}^0\text{-8b}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{0}{0}{5},\smallmat{1}{0}{4}{3} $ & {\scriptsize $(t^2-1) / (2t)$} & $\text{8G}^0\text{-8a}$,\,$\text{8J}^0\text{-8c}$,\,$\text{8I}^0\text{-8c}$\\
$\text{8O}^0\text{-8c}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{2}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $2t / (t^2-1)$} & $\text{8J}^0\text{-8a}$,\,$\text{8J}^0\text{-8c}$,\,$\text{8G}^0\text{-8a}$\\
$\text{8O}^0\text{-8d}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{2}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{8J}^0\text{-8b}$,\,$\text{8J}^0\text{-8d}$,\,$\text{8G}^0\text{-8a}$\\
$\text{8O}^0\text{-8e}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{2}{0}{5},\smallmat{1}{2}{4}{3} $ & {\scriptsize $(t^2+1) / (2t)$} & $\text{8I}^0\text{-8a}$,\,$\text{8J}^0\text{-8b}$,\,$\text{8G}^0\text{-8a}$\\
$\text{8O}^0\text{-8f}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{3}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $t^2 / 2$} & $\text{8G}^0\text{-8f}$,\,$\text{8I}^0\text{-8c}$,\,$\text{8I}^0\text{-8d}$\\
$\text{8O}^0\text{-8g}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{3}{0}{3},\smallmat{1}{2}{0}{5} $ & {\scriptsize $t^2$} & $\text{8G}^0\text{-8f}$,\,$\text{8I}^0\text{-8b}$,\,$\text{8I}^0\text{-8a}$\\
$\text{8O}^0\text{-8h}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{1}{3}{0}{3},\smallmat{1}{3}{4}{1} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{8G}^0\text{-8g}$,\,$\text{8I}^0\text{-8c}$,\,$\text{8I}^0\text{-8a}$\\
$\text{8O}^0\text{-8i}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{3}{0}{0}{5},\smallmat{1}{2}{4}{3} $ & {\scriptsize $(t^2-2) / (t^2-4t+2)$} & $\text{8J}^0\text{-8a}$,\,$\text{8J}^0\text{-8b}$,\,$\text{8G}^0\text{-8b}$\\
$\text{8O}^0\text{-8j}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{3}{2}{0}{5},\smallmat{1}{0}{4}{3} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{8G}^0\text{-8b}$,\,$\text{8J}^0\text{-8d}$,\,$\text{8J}^0\text{-8c}$\\
$\text{8O}^0\text{-8k}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{3}{3}{0}{5},\smallmat{1}{0}{4}{3} $ & {\scriptsize $(t^2+4t+2) / (t^2-2)$} & $\text{8I}^0\text{-8b}$,\,$\text{8G}^0\text{-8c}$,\,$\text{8I}^0\text{-8c}$\\
$\text{8O}^0\text{-8l}$ & $48$ & $8$ & $\smallmat{3}{2}{0}{3},\smallmat{5}{2}{0}{5},\smallmat{3}{3}{0}{5},\smallmat{1}{1}{4}{1} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{8G}^0\text{-8c}$,\,$\text{8I}^0\text{-8d}$,\,$\text{8I}^0\text{-8a}$\\
$\text{8P}^0\text{-8a}$ & $48$ & $8$ & $\smallmat{3}{4}{4}{3},\smallmat{0}{3}{5}{0},\smallmat{3}{4}{0}{1},\smallmat{1}{4}{0}{5} $ & {\scriptsize $(t^2+2) / (t^2-4t+2)$} & $\text{8H}^0\text{-8g}$\\
$\text{8P}^0\text{-8b}$ & $48$ & $8$ & $\smallmat{3}{4}{4}{3},\smallmat{0}{3}{5}{0},\smallmat{3}{4}{0}{1},\smallmat{5}{4}{0}{1} $ & {\scriptsize $(t^2+1) / (2(t-1))$} & $\text{8H}^0\text{-8g}$\\
$\text{16B}^0\text{-16a}$ & $24$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{0},\smallmat{1}{2}{2}{5},\smallmat{1}{0}{0}{5},\smallmat{1}{8}{0}{3} $ & {\scriptsize $t^2 / 2$} & $\text{8B}^0\text{-8a}$\\
$\text{16B}^0\text{-16b}$ & $24$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{0},\smallmat{1}{2}{2}{5},\smallmat{1}{4}{0}{5},\smallmat{5}{2}{0}{3} $ & {\scriptsize $t^2 / 2$} & $\text{8B}^0\text{-8d}$\\
$\text{16B}^0\text{-16c}$ & $24$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{0},\smallmat{1}{2}{2}{5},\smallmat{3}{0}{0}{5},\smallmat{1}{8}{0}{3} $ & {\scriptsize $t^2$} & $\text{8B}^0\text{-8a}$\\
$\text{16B}^0\text{-16d}$ & $24$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{0},\smallmat{1}{2}{2}{5},\smallmat{3}{6}{0}{5},\smallmat{3}{4}{0}{7} $ & {\scriptsize $t^2$} & $\text{8B}^0\text{-8d}$\\
\bottomrule
\end{tabular}
\end{center}

\begin{table}
\begin{center}
\setlength{\extrarowheight}{0.4pt}
\fontsize{9.75pt}{9.75pt}
\begin{tabular}{l@{\hskip 6pt}r@{\hskip 6pt}r@{\hskip 8pt}l@{\hskip 6pt}l@{\hskip 6pt}l}
label & $i$ & $N$ & generators & map & supergroups\\\toprule
$\text{16C}^0\text{-16a}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{8}{0}{11},\smallmat{0}{3}{5}{2},\smallmat{1}{2}{0}{3},\smallmat{1}{4}{0}{5} $ & {\scriptsize $t^2 / 2$} & $\text{8C}^0\text{-8b}$\\
$\text{16C}^0\text{-16b}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{8}{0}{11},\smallmat{0}{3}{5}{2},\smallmat{1}{2}{0}{3},\smallmat{5}{4}{0}{1} $ & {\scriptsize $t^2$} & $\text{8C}^0\text{-8b}$\\
$\text{16C}^0\text{-16c}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{8}{0}{11},\smallmat{0}{3}{5}{2},\smallmat{1}{4}{0}{5},\smallmat{5}{2}{0}{3} $ & {\scriptsize $2t^2$} & $\text{8C}^0\text{-8d}$\\
$\text{16C}^0\text{-16d}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{8}{0}{11},\smallmat{0}{3}{5}{2},\smallmat{5}{4}{0}{1},\smallmat{1}{6}{0}{3} $ & {\scriptsize $t^2$} & $\text{8C}^0\text{-8d}$\\
$\text{16D}^0\text{-16a}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{2},\smallmat{1}{4}{0}{5},\smallmat{5}{2}{0}{3} $ & {\scriptsize $t^2-4$} & $\text{8C}^0\text{-8d}$\\
$\text{16D}^0\text{-16b}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{2},\smallmat{3}{2}{0}{1},\smallmat{1}{4}{0}{5} $ & {\scriptsize $t^2+4$} & $\text{8C}^0\text{-8d}$\\
$\text{16D}^0\text{-16c}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{2},\smallmat{3}{2}{0}{1},\smallmat{5}{2}{0}{3} $ & {\scriptsize $2(t^2-2)$} & $\text{8C}^0\text{-8d}$\\
$\text{16D}^0\text{-16d}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{2},\smallmat{3}{6}{0}{5},\smallmat{3}{4}{0}{7} $ & {\scriptsize $2(t^2+2)$} & $\text{8C}^0\text{-8d}$\\
$\text{16E}^0\text{-16a}$ & $24$ & $16$ & $\smallmat{0}{3}{5}{8},\smallmat{2}{1}{3}{10},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{0}{5} $ & {\scriptsize $(t^2+4) / 2$} & $\text{8D}^0\text{-8a}$\\
$\text{16E}^0\text{-16b}$ & $24$ & $16$ & $\smallmat{0}{3}{5}{8},\smallmat{2}{1}{3}{10},\smallmat{1}{0}{0}{3},\smallmat{1}{8}{0}{5} $ & {\scriptsize $t^2-2$} & $\text{8D}^0\text{-8a}$\\
$\text{16E}^0\text{-16c}$ & $24$ & $16$ & $\smallmat{0}{3}{5}{8},\smallmat{2}{1}{3}{10},\smallmat{1}{0}{0}{5},\smallmat{1}{8}{0}{3} $ & {\scriptsize $(t^2-4) / 2$} & $\text{8D}^0\text{-8a}$\\
$\text{16E}^0\text{-16d}$ & $24$ & $16$ & $\smallmat{0}{3}{5}{8},\smallmat{2}{1}{3}{10},\smallmat{3}{0}{0}{5},\smallmat{1}{8}{0}{3} $ & {\scriptsize $t^2+2$} & $\text{8D}^0\text{-8a}$\\
$\text{16F}^0\text{-32a}$ & $32$ & $32$ & $\smallmat{3}{4}{0}{11},\smallmat{6}{3}{7}{9},\smallmat{3}{3}{0}{5},\smallmat{0}{3}{1}{0} $ & {\scriptsize $-(t^2+2) / (2t)$} & $\text{8E}^0\text{-16b}$\\
$\text{16F}^0\text{-32b}$ & $32$ & $32$ & $\smallmat{3}{4}{0}{11},\smallmat{6}{3}{7}{9},\smallmat{5}{5}{0}{3},\smallmat{0}{3}{1}{0} $ & {\scriptsize $(t^2-4t+2) / (t^2-2t+2)$} & $\text{8E}^0\text{-16b}$\\
$\text{16G}^0\text{-16a}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{1}{3}{2}{3},\smallmat{3}{2}{2}{1} $ & {\scriptsize $2(t^2+1) / (t^2+2t-1)$} & $\text{8G}^0\text{-8i}$,\,$\text{16E}^0\text{-16c}$,\,$\text{16E}^0\text{-16d}$\\
$\text{16G}^0\text{-16b}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{3}{0}{0}{1},\smallmat{1}{0}{0}{5} $ & {\scriptsize $t^2 / 2$} & $\text{8G}^0\text{-8a}$,\,$\text{16D}^0\text{-16a}$,\,$\text{16D}^0\text{-16b}$\\
$\text{16G}^0\text{-16c}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{3}{0}{0}{1},\smallmat{5}{0}{0}{1} $ & {\scriptsize $t^2$} & $\text{8G}^0\text{-8a}$,\,$\text{16D}^0\text{-16c}$,\,$\text{16D}^0\text{-16d}$\\
$\text{16G}^0\text{-16d}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{3}{0}{0}{1},\smallmat{5}{1}{0}{1} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{8G}^0\text{-8c}$,\,$\text{16D}^0\text{-16a}$,\,$\text{16D}^0\text{-16c}$\\
$\text{16G}^0\text{-16e}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{3}{1}{0}{1},\smallmat{1}{1}{0}{5} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{8G}^0\text{-8g}$,\,$\text{16D}^0\text{-16b}$,\,$\text{16D}^0\text{-16c}$\\
$\text{16G}^0\text{-16f}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{3}{1}{0}{1},\smallmat{1}{1}{4}{1} $ & {\scriptsize $2(t^2+1) / (t^2+2t-1)$} & $\text{8G}^0\text{-8g}$,\,$\text{16D}^0\text{-16a}$,\,$\text{16D}^0\text{-16d}$\\
$\text{16G}^0\text{-16g}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{3}{1}{0}{1},\smallmat{5}{0}{0}{1} $ & {\scriptsize $(t^2-1) / (2t)$} & $\text{8G}^0\text{-8f}$,\,$\text{16D}^0\text{-16c}$,\,$\text{16D}^0\text{-16a}$\\
$\text{16G}^0\text{-16h}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{3}{2}{2}{1},\smallmat{1}{4}{2}{3} $ & {\scriptsize $t^2$} & $\text{8G}^0\text{-8e}$,\,$\text{16E}^0\text{-16b}$,\,$\text{16E}^0\text{-16d}$\\
$\text{16G}^0\text{-16i}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{3}{2}{2}{1},\smallmat{3}{3}{4}{5} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{8G}^0\text{-8i}$,\,$\text{16E}^0\text{-16a}$,\,$\text{16E}^0\text{-16b}$\\
$\text{16G}^0\text{-16j}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{3}{4}{2}{1},\smallmat{1}{2}{4}{5} $ & {\scriptsize $t^2 / 2$} & $\text{8G}^0\text{-8e}$,\,$\text{16E}^0\text{-16c}$,\,$\text{16E}^0\text{-16a}$\\
$\text{16G}^0\text{-16k}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{7}{1}{0}{9},\smallmat{1}{2}{4}{5} $ & {\scriptsize $(t^2-1) / (2t)$} & $\text{8G}^0\text{-8k}$,\,$\text{16E}^0\text{-16b}$,\,$\text{16E}^0\text{-16c}$\\
$\text{16G}^0\text{-16l}$ & $48$ & $16$ & $\smallmat{1}{2}{0}{1},\smallmat{7}{0}{0}{7},\smallmat{3}{0}{8}{11},\smallmat{7}{1}{0}{9},\smallmat{3}{0}{2}{1} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{8G}^0\text{-8l}$,\,$\text{16E}^0\text{-16c}$,\,$\text{16E}^0\text{-16b}$\\
$\text{16G}^0\text{-32a}$ & $48$ & $32$ & $\smallmat{1}{2}{0}{1},\smallmat{15}{0}{0}{15},\smallmat{7}{0}{0}{23},$ & {\scriptsize $(1-2t-t^2) / (t^2-2t-1)$} & $\text{8G}^0\text{-16a}$\\
&&&$\smallmat{3}{0}{8}{11},\smallmat{3}{1}{0}{5},\smallmat{5}{2}{2}{5}$&&\\
$\text{16H}^0\text{-16a}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{1}{4}{0}{5},\smallmat{1}{2}{0}{7} $ & {\scriptsize $4t / (t^2+2)$} & $\text{8I}^0\text{-8a}$,\,$\text{16C}^0\text{-16c}$,\,$\text{16D}^0\text{-16a}$\\
$\text{16H}^0\text{-16b}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{1}{4}{0}{5},\smallmat{1}{6}{0}{3} $ & {\scriptsize $2(t^2+1) / (t^2-2t-1)$} & $\text{8I}^0\text{-8a}$,\,$\text{16C}^0\text{-16c}$,\,$\text{16D}^0\text{-16b}$\\
$\text{16H}^0\text{-16c}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{1}{4}{0}{5},\smallmat{5}{2}{0}{3} $ & {\scriptsize $4t / (t^2-2)$} & $\text{8I}^0\text{-8b}$,\,$\text{16C}^0\text{-16c}$,\,$\text{16D}^0\text{-16a}$\\
$\text{16H}^0\text{-16d}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{1}{6}{0}{3},\smallmat{1}{2}{0}{7} $ & {\scriptsize $(t^2+2t-1) / (t^2+1)$} & $\text{8I}^0\text{-8a}$,\,$\text{16D}^0\text{-16c}$,\,$\text{16C}^0\text{-16d}$\\
$\text{16H}^0\text{-16e}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{3}{2}{0}{1},\smallmat{1}{2}{0}{7} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{16C}^0\text{-16c}$,\,$\text{16D}^0\text{-16c}$,\,$\text{8I}^0\text{-8c}$\\
$\text{16H}^0\text{-16f}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{3}{2}{0}{1},\smallmat{5}{2}{0}{3} $ & {\scriptsize $(t^2-2) / (2t)$} & $\text{8I}^0\text{-8b}$,\,$\text{16D}^0\text{-16c}$,\,$\text{16C}^0\text{-16d}$\\
$\text{16H}^0\text{-16g}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{3}{2}{0}{1},\smallmat{5}{4}{0}{1} $ & {\scriptsize $(t^2+1) / t$} & $\text{16C}^0\text{-16d}$,\,$\text{16D}^0\text{-16b}$,\,$\text{8I}^0\text{-8c}$\\
$\text{16H}^0\text{-16h}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{3}{4}{0}{7},\smallmat{5}{6}{0}{7} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{16C}^0\text{-16c}$,\,$\text{16D}^0\text{-16d}$,\,$\text{8I}^0\text{-8c}$\\
$\text{16H}^0\text{-16i}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{5}{2}{0}{3},\smallmat{1}{6}{0}{3} $ & {\scriptsize $(t^2+2t-1) / (t^2+1)$} & $\text{16C}^0\text{-16c}$,\,$\text{16D}^0\text{-16c}$,\,$\text{8I}^0\text{-8d}$\\
$\text{16H}^0\text{-16j}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{5}{2}{0}{3},\smallmat{5}{4}{0}{1} $ & {\scriptsize $2t / (t^2-1)$} & $\text{8I}^0\text{-8d}$,\,$\text{16D}^0\text{-16a}$,\,$\text{16C}^0\text{-16d}$\\
$\text{16H}^0\text{-16k}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{5}{4}{0}{1},\smallmat{1}{2}{0}{7} $ & {\scriptsize $(t^2-1) / t$} & $\text{16C}^0\text{-16d}$,\,$\text{16D}^0\text{-16a}$,\,$\text{8I}^0\text{-8c}$\\
$\text{16H}^0\text{-16l}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{9}{0}{0}{9},\smallmat{0}{3}{5}{2},\smallmat{7}{2}{0}{5},\smallmat{7}{4}{0}{3} $ & {\scriptsize $(t^2+2) / (2t)$} & $\text{8I}^0\text{-8a}$,\,$\text{16D}^0\text{-16d}$,\,$\text{16C}^0\text{-16d}$\\
$\text{32A}^0\text{-32a}$ & $48$ & $32$ & $\smallmat{3}{8}{0}{11},\smallmat{5}{8}{0}{13},\smallmat{0}{7}{9}{2},\smallmat{1}{4}{0}{5},\smallmat{5}{6}{0}{3} $ & {\scriptsize $2 / t^2$} & $\text{16C}^0\text{-16a}$\\
$\text{32A}^0\text{-32b}$ & $48$ & $32$ & $\smallmat{3}{8}{0}{11},\smallmat{5}{8}{0}{13},\smallmat{0}{7}{9}{2},\smallmat{5}{2}{0}{3},\smallmat{5}{4}{0}{1} $ & {\scriptsize $t^2$} & $\text{16C}^0\text{-16d}$\\
$\text{32A}^0\text{-32c}$ & $48$ & $32$ & $\smallmat{3}{8}{0}{11},\smallmat{5}{8}{0}{13},\smallmat{0}{7}{9}{2},\smallmat{7}{2}{0}{1},\smallmat{9}{2}{0}{3} $ & {\scriptsize $t^2$} & $\text{16C}^0\text{-16a}$\\
$\text{32A}^0\text{-32d}$ & $48$ & $32$ & $\smallmat{3}{8}{0}{11},\smallmat{5}{8}{0}{13},\smallmat{0}{7}{9}{2},\smallmat{7}{2}{0}{5},\smallmat{7}{4}{0}{3} $ & {\scriptsize $2 / t^2$} & $\text{16C}^0\text{-16d}$\\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hskip 8pt}r@{\hskip 8pt}r@{\hskip 8pt}l@{\hskip 8pt}l@{\hskip 8pt}l@{\hskip 8pt}l}
group & $i$ & $N$ & generators & curve & map & supergroups\\\toprule
$\text{16C}^1\text{-16c}$ & $24$ & $16$ & $\smallmat{2}{1}{3}{2},\smallmat{0}{3}{5}{8},\smallmat{1}{0}{0}{5},\smallmat{1}{8}{0}{3} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & {\scriptsize $(x-1) / 2$} & $\text{8D}^0\text{-8a}$\\
$\text{16C}^1\text{-16d}$ & $24$ & $16$ & $\smallmat{2}{1}{3}{2},\smallmat{0}{3}{5}{8},\smallmat{3}{0}{0}{5},\smallmat{1}{8}{0}{3} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256a1}} & {\scriptsize $x+1$} & $\text{8D}^0\text{-8a}$\\
$\text{16B}^1\text{-16a}$ & $24$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{0},\smallmat{2}{3}{9}{6},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{0}{5} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256b2}{\texttt{256b2}} & {\scriptsize $x / 4$} & $\text{8B}^0\text{-8a}$\\
$\text{16B}^1\text{-16c}$ & $24$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{0},\smallmat{2}{3}{9}{6},\smallmat{1}{4}{0}{3},\smallmat{1}{0}{0}{5} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256b1}{\texttt{256b1}} & {\scriptsize $x / 2$} & $\text{8B}^0\text{-8a}$\\
$\text{16I}^1\text{-16d}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{8},\smallmat{1}{4}{12}{1},\smallmat{1}{0}{0}{5},\smallmat{1}{8}{0}{3} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256a1}} & {\scriptsize $x-1$} & $\text{8H}^0\text{-8a}$,\,$\text{16E}^0\text{-16c}$,\,$\text{16C}^1\text{-16c}$\\
$\text{16I}^1\text{-16f}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{8},\smallmat{1}{4}{12}{1},\smallmat{1}{8}{0}{3},\smallmat{2}{3}{5}{2} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & $\frac{4x-4y+12}{x^2-2x-15}$ & $\text{8H}^0\text{-8b}$,\,$\text{16E}^0\text{-16c}$,\,$\text{16C}^1\text{-16d}$\\
$\text{16I}^1\text{-16g}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{8},\smallmat{1}{4}{12}{1},\smallmat{1}{8}{0}{5},\smallmat{1}{2}{10}{3} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & $\frac{2(y-x-1)}{x^2-2x-11}$ & $\text{8H}^0\text{-8d}$,\,$\text{16E}^0\text{-16b}$,\,$\text{16C}^1\text{-16d}$\\
$\text{16I}^1\text{-16h}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{8},\smallmat{1}{4}{12}{1},\smallmat{1}{8}{0}{7},\smallmat{1}{2}{10}{7} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256a1}} & {\scriptsize $1 / x$} & $\text{8H}^0\text{-8j}$,\,$\text{16E}^0\text{-16b}$,\,$\text{16C}^1\text{-16c}$\\
$\text{16I}^1\text{-16j}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{8},\smallmat{1}{4}{12}{1},\smallmat{3}{0}{0}{5},\smallmat{1}{8}{0}{3} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & {\scriptsize $(x+3) / 2$} & $\text{8H}^0\text{-8a}$,\,$\text{16E}^0\text{-16d}$,\,$\text{16C}^1\text{-16d}$\\
$\text{16I}^1\text{-16k}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{0}{3}{5}{8},\smallmat{1}{4}{12}{1},\smallmat{3}{0}{0}{5},\smallmat{2}{3}{5}{2} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & $\frac{-x+1}{x+3}$ & $\text{8H}^0\text{-8j}$,\,$\text{16E}^0\text{-16a}$,\,$\text{16C}^1\text{-16d}$\\
$\text{8H}^1\text{-16b}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{1}{8}{0}{1},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{0}{0}{5},\smallmat{1}{2}{2}{9} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & {\scriptsize $(x+3) / 2$} & $\text{8H}^0\text{-8i}$,\,$\text{8K}^0\text{-16c}$,\,$\text{8D}^1\text{-16b}$\\
$\text{8H}^1\text{-16c}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{1}{8}{0}{1},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{0}{0}{5},\smallmat{1}{2}{6}{9} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & $\frac{x-1}{x+3}$ & $\text{8H}^0\text{-8j}$,\,$\text{8K}^0\text{-16a}$,\,$\text{8D}^1\text{-16b}$\\
$\text{8H}^1\text{-16e}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{1}{8}{0}{1},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{7}{0}{0}{9},\smallmat{1}{2}{2}{1} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256a1}} & {\scriptsize $x-1$} & $\text{8H}^0\text{-8i}$,\,$\text{8K}^0\text{-16b}$,\,$\text{8D}^1\text{-16c}$\\
$\text{8H}^1\text{-16g}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{1}{8}{0}{1},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{7}{0}{0}{9},\smallmat{2}{3}{5}{2} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256a1}} & {\scriptsize $-1 / x$} & $\text{8H}^0\text{-8j}$,\,$\text{8K}^0\text{-16d}$,\,$\text{8D}^1\text{-16c}$\\
$\text{16D}^1\text{-16d}$ & $24$ & $16$ & $\smallmat{3}{8}{0}{11},\smallmat{0}{3}{5}{0},\smallmat{5}{2}{2}{1},\smallmat{3}{2}{0}{5},\smallmat{5}{4}{0}{1} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/128a1}{\texttt{128a1}} & {\scriptsize $(x+1) / 2$} & $\text{8B}^0\text{-8d}$\\
$\text{8H}^1\text{-16j}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{1}{8}{0}{1},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{7}{4}{0}{9},\smallmat{1}{2}{2}{9} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & $\frac{2(x+y+1)}{x^2-2x-11}$ & $\text{8H}^0\text{-8k}$,\,$\text{8K}^0\text{-16d}$,\,$\text{8D}^1\text{-16b}$\\
$\text{8D}^1\text{-16b}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{4}{0}{11},\smallmat{0}{3}{5}{0},\smallmat{3}{0}{0}{5},\smallmat{1}{2}{2}{9} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256a1}} & {\scriptsize $x+1$} & $\text{4F}^0\text{-8b}$\\
$\text{8H}^1\text{-16k}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{1}{8}{0}{1},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{7}{4}{0}{9},\smallmat{1}{2}{6}{9} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & $\frac{4(x-y+3)}{x^2-2x-15}$ & $\text{8H}^0\text{-8l}$,\,$\text{8K}^0\text{-16b}$,\,$\text{8D}^1\text{-16b}$\\
$\text{8D}^1\text{-16c}$ & $24$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{3}{4}{0}{11},\smallmat{0}{3}{5}{0},\smallmat{3}{4}{0}{5},\smallmat{1}{2}{2}{1} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256a2}{\texttt{256a2}} & {\scriptsize $(x-1) / 2$} & $\text{4F}^0\text{-8b}$\\
$\text{16J}^1\text{-16e}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{0}{3}{5}{0},\smallmat{5}{2}{2}{1},\smallmat{1}{6}{0}{7},\smallmat{7}{4}{0}{3} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/128a2}{\texttt{128a2}} & $\frac{x^2+2x-7}{8x-8}$ & $\text{8B}^0\text{-8d}$,$\text{8L}^0\text{-8a}$,$\text{16B}^0\text{-16b}$,$\text{16D}^1\text{-16d}$\\
$\text{16J}^1\text{-16g}$ & $48$ & $16$ & $\smallmat{7}{0}{0}{7},\smallmat{0}{3}{5}{0},\smallmat{5}{2}{2}{1},\smallmat{5}{4}{0}{1},\smallmat{3}{6}{0}{1} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/128a2}{\texttt{128a2}} & {\scriptsize $(1-x) / 2$} & $\text{8L}^0\text{-8b}$,\,$\text{16B}^0\text{-16d}$,\,$\text{16D}^1\text{-16d}$\\
$\text{16F}^1\text{-16a}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{3},\smallmat{1}{0}{0}{5} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256b1}{\texttt{256b1}} & {\scriptsize $-2 / x$} & $\text{8H}^0\text{-8a}$,\,$\text{16B}^0\text{-16a}$,\,$\text{16B}^1\text{-16a}$\\
$\text{16F}^1\text{-16c}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{0}{0}{5},\smallmat{1}{2}{2}{3} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256b2}{\texttt{256b2}} & $\frac{x^2+2y-8}{x^2-8x+8}$ & $\text{16B}^0\text{-16c}$,\,$\text{8H}^0\text{-8d}$,\,$\text{16B}^1\text{-16c}$\\
$\text{16F}^1\text{-16d}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{1}{4}{0}{3},\smallmat{1}{0}{0}{5} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256b2}{\texttt{256b2}} & {\scriptsize $4 / x$} & $\text{8H}^0\text{-8e}$,\,$\text{16B}^0\text{-16c}$,\,$\text{16B}^1\text{-16c}$\\
$\text{16F}^1\text{-16h}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{0}{0}{5},\smallmat{1}{2}{2}{1} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256b1}{\texttt{256b1}} & {\scriptsize $x$} & $\text{8H}^0\text{-8i}$,\,$\text{16B}^0\text{-16c}$,\,$\text{16B}^1\text{-16a}$\\
$\text{16F}^1\text{-16j}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{4}{0}{1},\smallmat{1}{2}{2}{1} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256b2}{\texttt{256b2}} & {\scriptsize $x / 2$} & $\text{8H}^0\text{-8f}$,\,$\text{16B}^0\text{-16a}$,\,$\text{16B}^1\text{-16c}$\\
$\text{16F}^1\text{-16k}$ & $48$ & $16$ & $\smallmat{3}{0}{0}{11},\smallmat{1}{4}{4}{1},\smallmat{0}{3}{5}{0},\smallmat{3}{4}{0}{5},\smallmat{1}{2}{2}{1} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/256b2}{\texttt{256b2}} & $\frac{x^2+2y-8}{x^2+4x+8}$ & $\text{16B}^0\text{-16a}$,\,$\text{8H}^0\text{-8k}$,\,$\text{16B}^1\text{-16c}$\\
$\text{11C}^1\text{-11a}$ & $55$ & $11$ & $\smallmat{3}{4}{4}{2},\smallmat{3}{1}{1}{8},\smallmat{6}{4}{0}{5} $ & \href{http://www.lmfdb.org/EllipticCurve/Q/121b1}{\texttt{121b1}} & $J(x,y)$ & $\text{1A}^0\text{-1a}$  \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
label &  Weierstrass model\\\toprule
\href{http://www.lmfdb.org/EllipticCurve/Q/121b1}{\texttt{121b1}} & $y^2+y=x^3-x^2-7x+10$\\
\href{http://www.lmfdb.org/EllipticCurve/Q/128a1}{\texttt{128a1}} & $y^2=x^3+x^2+x+1$\\
\href{http://www.lmfdb.org/EllipticCurve/Q/128a2}{\texttt{128a2}} & $y^2=x^3+x^2-9x+7$\\
\href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256a1}} & $y^2=x^3+x^2-3x+1$\\
\href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256a2}} & $y^2=x^3+x^2-13x-21$\\
\href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256b1}} & $y^2=x^3-2x$\\
\href{http://www.lmfdb.org/EllipticCurve/Q/256a1}{\texttt{256b2}} & $y^2=x^3+8x$\\
\bottomrule
\end{tabular}
